Experimental Indication of Existence of Extra Light-Vector Mesons omega'(1.3) and rho'(1.3)

Mass distributions of pi^+ pi^- pi^0 and omega pi^0 systems in the e^+ e^- annihilation obtained by the several experiments are analyzed. We obtain indication of light-vector mesons omega'(1.3) and rho'(1.3) in the lower mass region. Those states are expected to exist in the U~(12)-classification scheme.

==> fig-diagram_omega.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.5000, 13.5000)(  5.8000,-16.1000)
% LINE 2 0 3 0
% 2 800 800 1400 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1210 780 1600
% 
\special{pn 8}%
\special{pa 1400 1210}%
\special{pa 780 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 1410 1210 2020 1210
% 
\special{pn 8}%
\special{pa 1410 1210}%
\special{pa 2020 1210}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2010 1180 2600 1180
% 
\special{pn 8}%
\special{pa 2010 1180}%
\special{pa 2600 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 1240 2590 1240
% 
\special{pn 8}%
\special{pa 2010 1240}%
\special{pa 2590 1240}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1180 3190 810
% 
\special{pn 8}%
\special{pa 2600 1180}%
\special{pa 3190 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2590 1230 3200 1610
% 
\special{pn 8}%
\special{pa 2590 1230}%
\special{pa 3200 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 580 730 580 830 2 0
% $e^+$
\put(5.8000,-8.3000){\makebox(0,0)[lb]{$e^+$}}%
% STR 2 0 3 0
% 3 590 1570 590 1670 2 0
% $e^-$
\put(5.9000,-16.7000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 1710 1380 1710 1480 2 0
% $\gamma$
\put(17.1000,-14.8000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 2220 1390 2220 1490 2 0
% $\omega$
%\put(22.2000,-14.9000){\makebox(0,0)[lb]{$\omega$ , $\phi$}}%
\put(22.2000,-14.9000){\makebox(0,0)[lb]{``$V$"}}%
% STR 2 0 3 0
% 3 3200 790 3200 890 2 0
% $\rho$
\put(32.0000,-8.9000){\makebox(0,0)[lb]{$\rho$}}%
% STR 2 0 3 0
% 3 3240 1600 3240 1700 2 0
% $\pi$
\put(32.4000,-17.0000){\makebox(0,0)[lb]{$\pi$}}%
% LINE 2 0 3 0
% 2 800 800 1400 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1210 780 1600
% 
\special{pn 8}%
\special{pa 1400 1210}%
\special{pa 780 1600}%
\special{fp}%
% LINE 2 2 3 0
% 2 1410 1210 2020 1210
% 
\special{pn 8}%
\special{pa 1410 1210}%
\special{pa 2020 1210}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2010 1180 2600 1180
% 
\special{pn 8}%
\special{pa 2010 1180}%
\special{pa 2600 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 1240 2590 1240
% 
\special{pn 8}%
\special{pa 2010 1240}%
\special{pa 2590 1240}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1180 3190 810
% 
\special{pn 8}%
\special{pa 2600 1180}%
\special{pa 3190 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2590 1230 3200 1610
% 
\special{pn 8}%
\special{pa 2590 1230}%
\special{pa 3200 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 580 730 580 830 2 0
% $e^+$
\put(5.8000,-8.3000){\makebox(0,0)[lb]{$e^+$}}%
% STR 2 0 3 0
% 3 590 1570 590 1670 2 0
% $e^-$
\put(5.9000,-16.7000){\makebox(0,0)[lb]{$e^-$}}%
% LINE 2 0 3 0
% 2 3320 800 3890 410
% 
\special{pn 8}%
\special{pa 3320 800}%
\special{pa 3890 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 3330 790 3920 1180
% 
\special{pn 8}%
\special{pa 3330 790}%
\special{pa 3920 1180}%
\special{fp}%
% STR 2 0 3 0
% 3 3930 330 3930 430 2 0
% $\pi$
\put(39.3000,-4.3000){\makebox(0,0)[lb]{$\pi$}}%
% STR 2 0 3 0
% 3 3930 1150 3930 1250 2 0
% $\pi$
\put(39.3000,-12.5000){\makebox(0,0)[lb]{$\pi$}}%
\end{picture}%

